Compiling Quantum Lambda-Terms into Circuits via the Geometry of Interaction

We present an algorithm turning any term of a linear quantum $\lambda$-calculus into a quantum circuit. The essential ingredient behind the proposed algorithm is Girard's geometry of interaction, which, differently from its well-known uses from the literature, is here leveraged to perform as much of the classical computation as possible, at the same time producing a circuit that, when evaluated, performs all the quantum operations in the underlying $\lambda$-term. We identify higher-order control flow as the primary obstacle towards efficient solutions to the problem at hand. Notably, geometry of interaction proves sufficiently flexible to enable efficient compilation in many cases, while still supporting a total compilation procedure. Finally, we characterize through a type system those $\lambda$-terms for which compilation can be performed efficiently.

==> figs/algo-ex1-sketch.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm] (0) {$0$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right=0.5cm of 0] (new) {$\new$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=1.7cm, right=0.5cm of new, yshift=-0.6cm] (tau) {$\tau$};
%  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.8cm, below=0.8cm of new] (C) {$C$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right= 0.5cm of tau, yshift=0.6cm] (D) {$D'$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right= 0.5cm of tau] (E) {$E$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=1.7cm, right=0.5cm of E] (tau2) {$\tau$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right=0.5cm of tau2, yshift=0.6cm] (meas) {$\meas$};

  \draw (new.east) -- node[above]{$\scriptstyle \Xi$} (new.east-|tau.west);
  \draw (tau.west) -- (0.west |- tau.west) node[left] {$\Gamma$};
  \draw (0.east) -- (new.west);
  \draw ([yshift=-0.6cm]tau.west) -- node[above] {$\scriptstyle \bit$}
  ([yshift=-0.6cm]tau.west -| 0.west);
%  \draw (C.west) -- (C.west -| 0.west) node [left] {$\Gamma_{1}$};
  \draw ([xshift=0.5cm]meas.east) -- ++(0,0.2);
  \draw ([xshift=0.5cm]meas.east) -- ++(0,-0.2);
  \draw ([xshift=0.55cm]meas.east) -- ++(0,0.15);
  \draw ([xshift=0.55cm]meas.east) -- ++(0,-0.15);
  \draw ([xshift=0.6cm]meas.east) -- ++(0,0.1);
  \draw ([xshift=0.6cm]meas.east) -- ++(0,-0.1);
  \draw (meas.east) -- ([xshift=0.5cm]meas.east);
  \draw (tau2.east) -- (tau2.east-|meas.east) -- ++(0.5,0)
  node[right] {$\Xi$};
  \draw ([xshift=0.5cm,yshift=-1.2cm]meas.east) -- ++(0,0.2);
  \draw ([xshift=0.5cm,yshift=-1.2cm]meas.east) -- ++(0,-0.2);
  \draw ([xshift=0.55cm,yshift=-1.2cm]meas.east) -- ++(0,0.15);
  \draw ([xshift=0.55cm,yshift=-1.2cm]meas.east) -- ++(0,-0.15);
  \draw ([xshift=0.6cm,yshift=-1.2cm]meas.east) -- ++(0,0.1);
  \draw ([xshift=0.6cm,yshift=-1.2cm]meas.east) -- ++(0,-0.1);
%  \draw ([yshift=-0.3cm]C.east) -- ([yshift=-0.3cm]C.east-|meas.east) -- ++(0.5,0) node[right] {$\Phi$};
  \draw ([yshift=0.6cm]tau.east) -- (D.west);
  \draw (tau.east) -- (E.west);
  \draw ([yshift=0.6cm]tau2.west) -- (D.east);
  \draw (tau2.west) -- (E.east);
  \draw ([yshift=-0.6cm]tau.east) --
  node[below] {$\scriptstyle \bit$}
  ([yshift=-0.6cm]tau2.west);
  \draw ([yshift=0.6cm]tau2.east) -- (meas.west);
  \draw ([yshift=-0.6cm]tau2.east) --
  ([yshift=-0.6cm]tau2.east-|meas.east) --
  ++(0.5,0);
  ;
  
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=box, minimum height=1cm, font={\scriptsize}] (0) at (-1.25, -0.25) {$C$};
%		\node [style=none, font={\scriptsize}] (1) at (-2.25, 0.5) {$\Gamma_{2}$};
%		\node [style=none, font={\scriptsize}] (1) at (-2.25, -0.25) {$\Gamma_{1}$};
%		\node [style=none, font={\scriptsize}] (3) at (0, 0.5) {$\Gamma_{2}$-Swap};
%		\node [style=box, font={\scriptsize}, minimum height=4mm] (4) at (1, 1) {$D$};
%		\node [style=box, font={\scriptsize}, minimum height=4mm] (5) at (1, 0.5) {$E$};
%		\node [style=none] (6) at (1, 0) {};
%		\node [style=none] (7) at (-0.55, 1.25) {};
%		\node [style=none] (8) at (-0.55, -0.25) {};
%		\node [style=none] (9) at (0.55, -0.25) {};
%		\node [style=none] (10) at (0.55, 1.25) {};
%		\node [style=none] (12) at (-0.55, 0.5) {};
%		\node [style=none] (13) at (-1.45, -0.25) {};
%		\node [style=none] (13b) at (-1.125, 0) {};
%		\node [style=none] (13c) at (-1.125, -0.5) {};
%		\node [style=none] (14c) at (-0.55, 0) {};
%		\node [style=none] (14) at (0.55, 0) {};
%		\node [style=none] (15) at (0.55, 0.5) {};
%		\node [style=none] (16) at (0.55, 1) {};
%		\node [style=none, font={\scriptsize}] (17) at (2.25, 0.5) {$\Delta$-Swap};
%		\node [style=none] (18) at (1.7, 1.25) {};
%		\node [style=none] (19) at (1.7, -0.25) {};
%		\node [style=none] (20) at (2.8, -0.25) {};
%		\node [style=none] (21) at (2.8, 1.25) {};
%		\node [style=none] (22) at (1.7, 1) {};
%		\node [style=none] (23) at (1.7, 0.5) {};
%		\node [style=none] (24) at (1.7, 0) {};
%		\node [style=none] (25) at (2.8, 0) {};
%		\node [style=none] (26) at (2.8, 0.5) {};
%		\node [style=none] (27) at (2.8, 1) {};
%		\node [style=none, font={\scriptsize}] (28) at (3.75, 0) {$\myground$};
%		\node [style=none, font={\scriptsize}] (29c) at (3.75, -0.5) {};
%		\node [style=none, font={\scriptsize}] (29) at (4, 0.5) {$\Delta$};
%		\node [style=none, font={\scriptsize}] (299) at (4, -0.5) {$\Phi$};
%		\node [style=none, font={\scriptsize}] (30) at (3.75, 1) {\myground};
%		\node [style=none] (32) at (-2, 0.5) {};
%		\node [style=none] (33) at (-2, -0.25) {};
%		\node [style=box, font={\scriptsize}, minimum height=4mm] (34) at (3.25, 1) {$\meas$};
%		\node [style=none] (35) at (3.75, 0.5) {};
%		\node [style=none, font={\scriptsize}] (36) at (-1.75, 1) {$0$};
%		\node [style=none] (36tl) at (-2, 1.25) {};
%		\node [style=none] (36tr) at (-1.5, 1.25) {};
%		\node [style=none] (36bl) at (-2, 0.75) {};
%		\node [style=none] (36br) at (-1.5, 0.75) {};
%		\node [style=none, font={\scriptsize}] (37) at (-1, 1) {$\new$};
%		\node [style=none] (37tl) at (-1.25, 1.25) {};
%		\node [style=none] (37tr) at (-0.75, 1.25) {};
%		\node [style=none] (37bl) at (-1.25, 0.75) {};
%		\node [style=none] (37br) at (-0.75, 0.75) {};
%		\node [style=none] (38) at (-1.5, 1) {};
%		\node [style=none] (39) at (-1.25, 1) {};
%		\node [style=none] (40) at (-0.75, 1) {};
%		\node [style=none] (41) at (-0.55, 1) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (7.center) to (10.center);
%		\draw (10.center) to (9.center);
%		\draw (9.center) to (8.center);
%		\draw (8.center) to (7.center);
%		\draw (18.center) to (21.center);
%		\draw (21.center) to (20.center);
%		\draw (20.center) to (19.center);
%		\draw (19.center) to (18.center);
%		\draw (32.center) to (12.center);
%		\draw (33.center) to (0);
%		\draw (14.center) to (6.center);
%		\draw (15.center) to (5);
%		\draw (16.center) to (4);
%		\draw (4) to (22.center);
%		\draw (5) to (23.center);
%		\draw (6.center) to (24.center);
%		\draw (25.center) to (28.center);
%		\draw (13b.center) to (14c.center);
%		\draw (13c.center) to (29c.center);
%		\draw (27.center) to (34);
%		\draw (34) to (30.center);
%		\draw (26.center) to (35.center);
%		\draw (36tl.center) to (36tr.center);
%		\draw (36bl.center) to (36br.center);
%		\draw (36tl.center) to (36bl.center);
%		\draw (36tr.center) to (36br.center);
%		\draw (37tl.center) to (37tr.center);
%		\draw (37bl.center) to (37br.center);
%		\draw (37tl.center) to (37bl.center);
%		\draw (37tr.center) to (37br.center);
%		\draw (38.center) to (39.center);
%		\draw (40.center) to (41.center);
%	\end{pgfonlayer}
\end{tikzpicture}


==> figs/algo-ex1.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm] (0) {$0$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right=0.5cm of 0] (new) {$\new$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=1.7cm, right=0.5cm of new, yshift=-0.6cm] (tau) {$\tau$};
%  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.8cm, below=0.8cm of new] (C) {$C$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right= 0.5cm of tau, yshift=0.6cm] (D) {$D'$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right= 0.5cm of tau] (E) {$E$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=1.7cm, right=0.5cm of E] (tau2) {$\tau$};
  \node[draw, rectangle, minimum width=0.5cm, minimum height=0.5cm, right=0.5cm of tau2, yshift=0.6cm] (meas) {$\meas$};

  \draw (new.east) -- node[above]{$\scriptstyle \Xi$} (new.east-|tau.west);
  \draw (tau.west) -- (0.west |- tau.west) node[left] {$\Gamma$};
  \draw (0.east) -- (new.west);
  \draw ([yshift=-0.6cm]tau.west) -- node[above] {$\scriptstyle \bit$}
  ([yshift=-0.6cm]tau.west -| 0.west);
%  \draw (C.west) -- (C.west -| 0.west) node [left] {$\Gamma_{1}$};
  \draw ([xshift=0.5cm]meas.east) -- ++(0,0.2);
  \draw ([xshift=0.5cm]meas.east) -- ++(0,-0.2);
  \draw ([xshift=0.55cm]meas.east) -- ++(0,0.15);
  \draw ([xshift=0.55cm]meas.east) -- ++(0,-0.15);
  \draw ([xshift=0.6cm]meas.east) -- ++(0,0.1);
  \draw ([xshift=0.6cm]meas.east) -- ++(0,-0.1);
  \draw (meas.east) -- ([xshift=0.5cm]meas.east);
  \draw (tau2.east) -- (tau2.east-|meas.east) -- ++(0.5,0)
  node[right] {$\Xi$};
  \draw ([xshift=0.5cm,yshift=-1.2cm]meas.east) -- ++(0,0.2);
  \draw ([xshift=0.5cm,yshift=-1.2cm]meas.east) -- ++(0,-0.2);
  \draw ([xshift=0.55cm,yshift=-1.2cm]meas.east) -- ++(0,0.15);
  \draw ([xshift=0.55cm,yshift=-1.2cm]meas.east) -- ++(0,-0.15);
  \draw ([xshift=0.6cm,yshift=-1.2cm]meas.east) -- ++(0,0.1);
  \draw ([xshift=0.6cm,yshift=-1.2cm]meas.east) -- ++(0,-0.1);
%  \draw ([yshift=-0.3cm]C.east) -- ([yshift=-0.3cm]C.east-|meas.east) -- ++(0.5,0) node[right] {$\Phi$};
  \draw ([yshift=0.6cm]tau.east) -- (D.west);
  \draw (tau.east) -- (E.west);
  \draw ([yshift=0.6cm]tau2.west) -- (D.east);
  \draw (tau2.west) -- (E.east);
  \draw ([yshift=-0.6cm]tau.east) --
  node[below] {$\scriptstyle \bit$}
  ([yshift=-0.6cm]tau2.west);
  \draw ([yshift=0.6cm]tau2.east) -- (meas.west);
  \draw ([yshift=-0.6cm]tau2.east) --
  ([yshift=-0.6cm]tau2.east-|meas.east) --
  ++(0.5,0);
  ;
  
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=box, minimum height=1cm, font={\scriptsize}] (0) at (-1.25, -0.25) {$C$};
%		\node [style=none, font={\scriptsize}] (1) at (-2.25, 0.5) {$\Gamma_{2}$};
%		\node [style=none, font={\scriptsize}] (1) at (-2.25, -0.25) {$\Gamma_{1}$};
%		\node [style=none, font={\scriptsize}] (3) at (0, 0.5) {$\Gamma_{2}$-Swap};
%		\node [style=box, font={\scriptsize}, minimum height=4mm] (4) at (1, 1) {$D$};
%		\node [style=box, font={\scriptsize}, minimum height=4mm] (5) at (1, 0.5) {$E$};
%		\node [style=none] (6) at (1, 0) {};
%		\node [style=none] (7) at (-0.55, 1.25) {};
%		\node [style=none] (8) at (-0.55, -0.25) {};
%		\node [style=none] (9) at (0.55, -0.25) {};
%		\node [style=none] (10) at (0.55, 1.25) {};
%		\node [style=none] (12) at (-0.55, 0.5) {};
%		\node [style=none] (13) at (-1.45, -0.25) {};
%		\node [style=none] (13b) at (-1.125, 0) {};
%		\node [style=none] (13c) at (-1.125, -0.5) {};
%		\node [style=none] (14c) at (-0.55, 0) {};
%		\node [style=none] (14) at (0.55, 0) {};
%		\node [style=none] (15) at (0.55, 0.5) {};
%		\node [style=none] (16) at (0.55, 1) {};
%		\node [style=none, font={\scriptsize}] (17) at (2.25, 0.5) {$\Delta$-Swap};
%		\node [style=none] (18) at (1.7, 1.25) {};
%		\node [style=none] (19) at (1.7, -0.25) {};
%		\node [style=none] (20) at (2.8, -0.25) {};
%		\node [style=none] (21) at (2.8, 1.25) {};
%		\node [style=none] (22) at (1.7, 1) {};
%		\node [style=none] (23) at (1.7, 0.5) {};
%		\node [style=none] (24) at (1.7, 0) {};
%		\node [style=none] (25) at (2.8, 0) {};
%		\node [style=none] (26) at (2.8, 0.5) {};
%		\node [style=none] (27) at (2.8, 1) {};
%		\node [style=none, font={\scriptsize}] (28) at (3.75, 0) {$\myground$};
%		\node [style=none, font={\scriptsize}] (29c) at (3.75, -0.5) {};
%		\node [style=none, font={\scriptsize}] (29) at (4, 0.5) {$\Delta$};
%		\node [style=none, font={\scriptsize}] (299) at (4, -0.5) {$\Phi$};
%		\node [style=none, font={\scriptsize}] (30) at (3.75, 1) {\myground};
%		\node [style=none] (32) at (-2, 0.5) {};
%		\node [style=none] (33) at (-2, -0.25) {};
%		\node [style=box, font={\scriptsize}, minimum height=4mm] (34) at (3.25, 1) {$\meas$};
%		\node [style=none] (35) at (3.75, 0.5) {};
%		\node [style=none, font={\scriptsize}] (36) at (-1.75, 1) {$0$};
%		\node [style=none] (36tl) at (-2, 1.25) {};
%		\node [style=none] (36tr) at (-1.5, 1.25) {};
%		\node [style=none] (36bl) at (-2, 0.75) {};
%		\node [style=none] (36br) at (-1.5, 0.75) {};
%		\node [style=none, font={\scriptsize}] (37) at (-1, 1) {$\new$};
%		\node [style=none] (37tl) at (-1.25, 1.25) {};
%		\node [style=none] (37tr) at (-0.75, 1.25) {};
%		\node [style=none] (37bl) at (-1.25, 0.75) {};
%		\node [style=none] (37br) at (-0.75, 0.75) {};
%		\node [style=none] (38) at (-1.5, 1) {};
%		\node [style=none] (39) at (-1.25, 1) {};
%		\node [style=none] (40) at (-0.75, 1) {};
%		\node [style=none] (41) at (-0.55, 1) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (7.center) to (10.center);
%		\draw (10.center) to (9.center);
%		\draw (9.center) to (8.center);
%		\draw (8.center) to (7.center);
%		\draw (18.center) to (21.center);
%		\draw (21.center) to (20.center);
%		\draw (20.center) to (19.center);
%		\draw (19.center) to (18.center);
%		\draw (32.center) to (12.center);
%		\draw (33.center) to (0);
%		\draw (14.center) to (6.center);
%		\draw (15.center) to (5);
%		\draw (16.center) to (4);
%		\draw (4) to (22.center);
%		\draw (5) to (23.center);
%		\draw (6.center) to (24.center);
%		\draw (25.center) to (28.center);
%		\draw (13b.center) to (14c.center);
%		\draw (13c.center) to (29c.center);
%		\draw (27.center) to (34);
%		\draw (34) to (30.center);
%		\draw (26.center) to (35.center);
%		\draw (36tl.center) to (36tr.center);
%		\draw (36bl.center) to (36br.center);
%		\draw (36tl.center) to (36bl.center);
%		\draw (36tr.center) to (36br.center);
%		\draw (37tl.center) to (37tr.center);
%		\draw (37bl.center) to (37br.center);
%		\draw (37tl.center) to (37bl.center);
%		\draw (37tr.center) to (37br.center);
%		\draw (38.center) to (39.center);
%		\draw (40.center) to (41.center);
%	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bit-swap-fc.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
  \node[draw, rectangle, minimum width=0.75cm, minimum height=1cm]
  at (0,0) (s) {$\sigma_{L,\qbit}$};
  \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm]
  at ([xshift=-0.5cm, yshift=-0.4cm]s.west) (0left) {$1$};
  \draw (s.west) -- ++(-1,0);
  \draw ([yshift=0.4cm]s.west) -- ++(-1,0);
  \draw (0left.east) -- ([yshift=-0.4cm]s.west);
  \draw (s.east) -- ++(0.5,0);
  \draw ([yshift=0.4cm]s.east) -- ++(0.5,0);
  \draw ([yshift=-0.4cm]s.east) -- ++(0.5,0);

  \draw ([xshift=1.25cm]s.east) to[out=0,in=180] ++(2,0.4);
  \draw ([xshift=1.25cm,yshift=0.4cm]s.east) to[out=0,in=180] ++(2,-0.4);
  \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm]
  at ([xshift=2cm, yshift=-0.4cm]s.east) (0right) {$1$};
  \draw (0right.east) -- ([xshift=3.25cm,yshift=-0.4cm]s.east);
  \node at ([xshift=0.875cm]s.east) {$=$};

%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none, font={\scriptsize}] (0) at (-1.25, 0) {$\boolT$-Swap};
%		\node [style=none] (1) at (-1.75, 0.5) {};
%		\node [style=none] (2) at (-0.75, 0.5) {};
%		\node [style=none] (3) at (-0.75, -0.5) {};
%		\node [style=none] (4) at (-1.75, -0.5) {};
%		\node [style=none] (5) at (-1.75, -0.25) {};
%		\node [style=none] (6) at (-1.75, 0) {};
%		\node [style=none] (7) at (-1.75, 0.25) {};
%		\node [style=none] (8) at (-0.75, 0.25) {};
%		\node [style=none] (9) at (-0.75, 0) {};
%		\node [style=none] (10) at (-0.75, -0.25) {};
%		\node [style=none] (11) at (-0.5, -0.25) {};
%		\node [style=none] (12) at (-0.5, 0) {};
%		\node [style=none] (13) at (-0.5, 0.25) {};
%		\node [style=none] (14) at (-2.5, 0.25) {};
%		\node [style=none] (15) at (-2.5, 0) {};
%		\node [style=none] (16) at (-2, -0.25) {};
%		\node [style=none, font={\scriptsize}] (17) at (-2.25, -0.25) {$0$};
%                \node [style=none] (17rb) at (-2, -0.375) {};
%                \node [style=none] (17rt) at (-2, -0.125) {};
%                \node [style=none] (17lb) at (-2.5, -0.375) {};
%                \node [style=none] (17lt) at (-2.5, -0.125) {};
%		\node [style=none] (18) at (-0.125, 0) {$=$};
%		\node [style=none] (19) at (2.0, -0.25) {};
%		\node [style=none] (20) at (2.25, 0) {};
%		\node [style=none] (21) at (2.25, 0.25) {};
%		\node [style=none] (24) at (2.0, -0.25) {};
%		\node [style=none] (25) at (2.25, -0.25) {};
%		\node [style=none] (26) at (2.25, 0) {};
%		\node [style=none] (27) at (2.25, -0.25) {};
%		\node [style=none] (28) at (0.25, 0.25) {};
%		\node [style=none] (29) at (0.25, 0) {};
%		\node [style=none] (30) at (0.75, -0.25) {};
%		\node [style=none, font={\scriptsize}] (31) at (0.5, -0.25) {$0$};
%                \node [style=none] (31rb) at (0.75, -0.375) {};
%                \node [style=none] (31rt) at (0.75, -0.125) {};
%                \node [style=none] (31lb) at (0.25, -0.375) {};
%                \node [style=none] (31lt) at (0.25, -0.125) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (1.center) to (4.center);
%		\draw (4.center) to (3.center);
%		\draw (3.center) to (2.center);
%		\draw (2.center) to (1.center);
%		\draw (7.center) to (14.center);
%		\draw (6.center) to (15.center);
%		\draw (16.center) to (5.center);
%		\draw (10.center) to (11.center);
%		\draw (13.center) to (8.center);
%		\draw (9.center) to (12.center);
%		\draw (30.center) to (19.center);
%		\draw (24.center) to (25.center);
%		\draw [in=180, out=0] (29.center) to (21.center);
%		\draw [in=180, out=0] (28.center) to (20.center);
%                \draw (17rb.center) to (17rt.center);
%                \draw (17rb.center) to (17lb.center);
%                \draw (17lt.center) to (17lb.center);
%                \draw (17lt.center) to (17rt.center);
%                \draw (31rb.center) to (31rt.center);
%                \draw (31rb.center) to (31lb.center);
%                \draw (31lt.center) to (31lb.center);
%                \draw (31lt.center) to (31rt.center);
%	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bit-swap-tc.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
  \node[draw, rectangle, minimum width=0.75cm, minimum height=1cm]
  at (0,0) (s) {$\sigma_{L,\qbit}$};
  \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm]
  at ([xshift=-0.5cm, yshift=-0.4cm]s.west) (1swap) {$0$};
  \draw (s.west) -- ++(-1,0);
  \draw ([yshift=0.4cm]s.west) -- ++(-1,0);
  \draw (1swap.east) -- ([yshift=-0.4cm]s.west);
  \draw (s.east) -- ++(0.5,0);
  \draw ([yshift=0.4cm]s.east) -- ++(0.5,0);
  \draw ([yshift=-0.4cm]s.east) -- ++(0.5,0);

  \draw ([xshift=1.25cm]s.east) -- ++(2,0);
  \draw ([xshift=1.25cm,yshift=0.4cm]s.east) -- ++(2,0);
  \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm]
  at ([xshift=2cm, yshift=-0.4cm]s.east) (1right) {$0$};
  \draw (1right.east) -- ([xshift=3.25cm,yshift=-0.4cm]s.east);
  \node at ([xshift=0.875cm]s.east) {$=$};
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none, font={\scriptsize}] (0) at (-1.25, 0) {$\boolT$-Swap};
%		\node [style=none] (1) at (-1.75, 0.5) {};
%		\node [style=none] (2) at (-0.75, 0.5) {};
%		\node [style=none] (3) at (-0.75, -0.5) {};
%		\node [style=none] (4) at (-1.75, -0.5) {};
%		\node [style=none] (5) at (-1.75, 0.25) {};
%		\node [style=none] (6) at (-1.75, 0) {};
%		\node [style=none] (7) at (-1.75, -0.25) {};
%		\node [style=none] (8) at (-0.75, 0.25) {};
%		\node [style=none] (9) at (-0.75, 0) {};
%		\node [style=none] (10) at (-0.75, -0.25) {};
%		\node [style=none] (11) at (-0.5, -0.25) {};
%		\node [style=none] (12) at (-0.5, 0) {};
%		\node [style=none] (13) at (-0.5, 0.25) {};
%		\node [style=none] (14) at (-2, -0.25) {};
%		\node [style=none] (15) at (-2.5, 0) {};
%		\node [style=none] (16) at (-2.5, 0.25) {};
%		\node [style=none, font={\scriptsize}] (17) at (-2.25, -0.25) {$1$};
%                \node [style=none] (17rb) at (-2, -0.375) {};
%                \node [style=none] (17rt) at (-2, -0.125) {};
%                \node [style=none] (17lb) at (-2.5, -0.375) {};
%                \node [style=none] (17lt) at (-2.5, -0.125) {};
%		\node [style=none] (18) at (-0.125, 0) {$=$};
%		\node [style=none] (24) at (2.0, 0.25) {};
%		\node [style=none] (25) at (2.0, 0) {};
%		\node [style=none] (26) at (2.0, -0.25) {};
%		\node [style=none] (27) at (2.0, 0.25) {};
%		\node [style=none] (28) at (2.0, 0) {};
%		\node [style=none] (29) at (2.0, -0.25) {};
%		\node [style=none] (30) at (2.25, -0.25) {};
%		\node [style=none] (31) at (2.25, 0) {};
%		\node [style=none] (32) at (2.25, 0.25) {};
%		\node [style=none] (33) at (0.75, -0.25) {};
%		\node [style=none] (34) at (0.25, 0) {};
%		\node [style=none] (35) at (0.25, 0.25) {};
%		\node [style=none, font={\scriptsize}] (36) at (0.5, -0.25) {$1$};
%                \node [style=none] (36rb) at (0.75, -0.375) {};
%                \node [style=none] (36rt) at (0.75, -0.125) {};
%                \node [style=none] (36lb) at (0.25, -0.375) {};
%                \node [style=none] (36lt) at (0.25, -0.125) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (1.center) to (4.center);
%		\draw (4.center) to (3.center);
%		\draw (3.center) to (2.center);
%		\draw (2.center) to (1.center);
%		\draw (7.center) to (14.center);
%		\draw (6.center) to (15.center);
%		\draw (16.center) to (5.center);
%		\draw (10.center) to (11.center);
%		\draw (13.center) to (8.center);
%		\draw (9.center) to (12.center);
%		\draw (26.center) to (33.center);
%		\draw (25.center) to (34.center);
%		\draw (35.center) to (24.center);
%		\draw (29.center) to (30.center);
%		\draw (32.center) to (27.center);
%		\draw (28.center) to (31.center);
%                \draw (17rb.center) to (17rt.center);
%                \draw (17rb.center) to (17lb.center);
%                \draw (17lt.center) to (17lb.center);
%                \draw (17lt.center) to (17rt.center);
%                \draw (36rb.center) to (36rt.center);
%                \draw (36rb.center) to (36lb.center);
%                \draw (36lt.center) to (36lb.center);
%                \draw (36lt.center) to (36rt.center);
%	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bit-swap.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
  \node[draw, rectangle, minimum width=0.75cm, minimum height=1cm]
  at (0,0) (s) {$\sigma_{L,\boolT}$};
  \draw (s.west) -- ++(-0.5,0) node[left] {$\boolT$};
  \draw ([yshift=0.4cm]s.west) -- ++(-0.5,0) node[left] {$\boolT$};
  \draw ([yshift=-0.4cm]s.west) -- ++(-0.5,0) node[left] {$\bit$};
  \draw (s.east) -- ++(0.5,0) node[right] {$\boolT$};
  \draw ([yshift=0.4cm]s.east) -- ++(0.5,0) node[right] {$\boolT$};
  \draw ([yshift=-0.4cm]s.east) -- ++(0.5,0) node[right] {$\bit$};
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none, font={\scriptsize}] (17) at (-1, -0.25) {$\bit$};
	% 	\node [style=none, font={\scriptsize}] (17) at (-1, 0) {$\boolT$};
	% 	\node [style=none, font={\scriptsize}] (17) at (-1, 0.25) {$\boolT$};
	% 	\node [style=none, font={\scriptsize}] (17) at (1, -0.25) {$\bit$};
	% 	\node [style=none, font={\scriptsize}] (17) at (1, 0) {$\boolT$};
	% 	\node [style=none, font={\scriptsize}] (17) at (1, 0.25) {$\boolT$};
		
	% 	\node [style=none, font={\scriptsize}] (0) at (0, 0) {$\boolT$-Swap};
        %         \node [style=none] (1) at (-0.5, 0.5) {};
	% 	\node [style=none] (2) at (0.5, 0.5) {};
	% 	\node [style=none] (3) at (0.5, -0.5) {};
	% 	\node [style=none] (4) at (-0.5, -0.5) {};
	% 	\node [style=none] (5) at (-0.5, -0.25) {};
	% 	\node [style=none] (6) at (-0.5, 0) {};
	% 	\node [style=none] (7) at (-0.5, 0.25) {};
	% 	\node [style=none] (8) at (0.5, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0) {};
	% 	\node [style=none] (10) at (0.5, -0.25) {};
	% 	\node [style=none] (11) at (0.75, -0.25) {};
	% 	\node [style=none] (12) at (0.75, 0) {};
	% 	\node [style=none] (13) at (0.75, 0.25) {};
	% 	\node [style=none] (14) at (-0.75, 0.25) {};
	% 	\node [style=none] (15) at (-0.75, 0) {};
	% 	\node [style=none] (16) at (-0.75, -0.25) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw (1.center) to (4.center);
	% 	\draw (4.center) to (3.center);
	% 	\draw (3.center) to (2.center);
	% 	\draw (2.center) to (1.center);
	% 	\draw (7.center) to (14.center);
	% 	\draw (6.center) to (15.center);
	% 	\draw (16.center) to (5.center);
	% 	\draw (10.center) to (11.center);
	% 	\draw (13.center) to (8.center);
	% 	\draw (9.center) to (12.center);
	% \end{pgfonlayer}
\end{tikzpicture}


==> figs/clcp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, -1) {$\ket{0}$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.25, -1) {$H$};
		\node [style=none] (11) at (1, -1) {
			\begin{quantikz}
				\meter{}
			\end{quantikz}
		};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (2.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none, font={\scriptsize}] (18) at (2.4, 0) {$C_{Q,L}$};
		\node [style=none, font={\scriptsize}] (19) at (3.125, 0) {$C_{Q,P}$};
		\node [style=none] (20) at (2.75, 0.2) {};
		\node [style=none] (21) at (2.75, -0.2) {};
		\node [style=none] (24) at (4, 0.175) {};
		\node [style=none] (25) at (4, -0.175) {};
		\node [style=none] (26) at (3.5, 0.175) {};
		\node [style=none] (27) at (3.5, -0.175) {};
		\node [style=none, font={\scriptsize}] (28) at (3.75, 0) {$\dots$};
		\node [style=none] (29) at (2, 0.175) {};
		\node [style=none] (30) at (2, -0.175) {};
		\node [style=none] (31) at (1.5, 0.175) {};
		\node [style=none] (32) at (1.5, -0.175) {};
		\node [style=none, font={\scriptsize}] (33) at (1.75, 0) {$\dots$};
		\node [style=none] (34) at (-0.5, -1) {};
		\node [style=none] (35) at (0.7, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (1.3, -0.975) {};
		\node [style=none] (38) at (1.3, -1.025) {};
		\node [style=none] (39) at (2.775, -0.975) {};
		\node [style=none] (40) at (2.725, -1.025) {};
		\node [style=none] (41) at (2.775, -0.25) {};
		\node [style=none] (42) at (2.7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (1.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (37.center) to (39.center);
		\draw (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/confluence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\config$};
		\node [style=none] (1) at (-1.5, 0.5) {$\config'$};
		\node [style=none] (2) at (1.5, 0.5) {$\config''$};
		\node [style=none] (3) at (-1.5, 1.75) {$\tilde{\config}'$};
		\node [style=none] (4) at (1.5, 1.75) {$\tilde{\config}''$};
		\node [style=none] (5) at (0, -0.5) {$\mu$};
		\node [style=none] (6) at (-1.5, -0.5) {$\mu'$};
		\node [style=none] (7) at (1.5, -0.5) {$\mu''$};
		\node [style=none] (8) at (0, -1.5) {$\tilde{\mu}$};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.775) {};
		\node [style=none] (18) at (-1.25, 1.65) {};
		\node [style=none] (19) at (1.25, 1.775) {};
		\node [style=none] (20) at (1.25, 1.65) {};
		\node [style=none] (21) at (0, 1.95) {$\interp{-}$};
		\node [style=none] (22) at (-1.25, -0.475) {};
		\node [style=none] (23) at (-1.25, -0.6) {};
		\node [style=none] (24) at (-0.25, -0.475) {};
		\node [style=none] (25) at (-0.25, -0.6) {};
		\node [style=none] (26) at (0.25, -0.475) {};
		\node [style=none] (27) at (0.25, -0.6) {};
		\node [style=none] (28) at (1.25, -0.475) {};
		\node [style=none] (29) at (1.25, -0.6) {};
		\node [style=none] (30) at (1.425, 0.275) {};
		\node [style=none] (31) at (1.6, 0.275) {};
		\node [style=none] (32) at (1.425, -0.225) {};
		\node [style=none] (33) at (1.6, -0.225) {};
		\node [style=none] (34) at (-0.075, 0.275) {};
		\node [style=none] (35) at (0.1, 0.275) {};
		\node [style=none] (36) at (-0.075, -0.225) {};
		\node [style=none] (37) at (0.1, -0.225) {};
		\node [style=none] (38) at (-1.575, 0.275) {};
		\node [style=none] (39) at (-1.4, 0.275) {};
		\node [style=none] (40) at (-1.575, -0.225) {};
		\node [style=none] (41) at (-1.4, -0.225) {};
		\node [style=none] (42) at (-1.65, -0.725) {};
		\node [style=none] (43) at (-1.4, -0.725) {};
		\node [style=none] (44) at (1.35, -0.725) {};
		\node [style=none] (45) at (1.6, -0.725) {};
		\node [style=none] (46) at (-0.65, -1.225) {};
		\node [style=none] (47) at (-0.4, -1.225) {};
		\node [style=none] (48) at (0.35, -1.225) {};
		\node [style=none] (49) at (0.6, -1.225) {};
		\node [style=none] (50) at (-2.65, 1.75) {$\tilde{\mu}$};
		\node [style=none] (51) at (2.75, 1.75) {$\tilde{\mu}$};
		\node [style=none] (52) at (-1.775, 1.8) {};
		\node [style=none] (53) at (-1.775, 1.625) {};
		\node [style=none] (54) at (-2.275, 1.8) {};
		\node [style=none] (55) at (-2.275, 1.625) {};
		\node [style=none] (56) at (2.3, 1.8) {};
		\node [style=none] (57) at (2.3, 1.625) {};
		\node [style=none] (58) at (1.8, 1.8) {};
		\node [style=none] (59) at (1.8, 1.625) {};
		\node [style=none] (60) at (0.4, 0) {$H$};
		\node [style=none] (61) at (2.5, 0) {Theorem~\ref{thm:noif-then-else-simulation}};
		\node [style=none] (62) at (-2.5, 0) {Theorem~\ref{thm:noif-then-else-simulation}};
		\node [style=none] (63) at (2, 2.35) {Theorem~\ref{thm:noif-then-else-simulation}};
		\node [style=none] (64) at (-2, 2.35) {Theorem~\ref{thm:noif-then-else-simulation}};
		\node [style=none] (65) at (0, -2) {Confluence~\cite[Theorem 10]{DalLago2017}};
		\node [style=none] (66) at (0, 2.5) {Lemma~\ref{lemma:config-related-same-distri-same-sem}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (9.center) to (10.center);
		\draw [style={arrows={->[]}}] (13.center) to (12.center);
		\draw [style={arrows={->[]}}] (15.center) to (14.center);
		\draw [style={arrows={->[]}}] (16.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw [style={arrows={->[]}}] (25.center) to (23.center);
		\draw [style={arrows={->[]}}] (24.center) to (22.center);
		\draw [style={arrows={->[]}}] (26.center) to (28.center);
		\draw [style={arrows={->[]}}] (27.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw [in=45, out=-150, looseness=1.25] (30.center) to (32.center);
		\draw (35.center) to (37.center);
		\draw [in=45, out=-150, looseness=1.25] (34.center) to (36.center);
		\draw (39.center) to (41.center);
		\draw [in=45, out=-150, looseness=1.25] (38.center) to (40.center);
		\draw [style={arrows={->[]}}] (43.center) to (47.center);
		\draw [style={arrows={->[]}}] (42.center) to (46.center);
		\draw [style={arrows={->[]}}] (44.center) to (48.center);
		\draw [style={arrows={->[]}}] (45.center) to (49.center);
		\draw (53.center) to (55.center);
		\draw [in=-45, out=120, looseness=1.25] (52.center) to (54.center);
		\draw (57.center) to (59.center);
		\draw [in=-45, out=120, looseness=1.25] (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag-commutatif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {$\interp{(L_s)_{\qbit}\otimes(L_s)_{\bit}}$};
		\node [style=none] (1) at (-2.25, -0.75) {$\interp{(L'_s)_{\qbit}\otimes(L_s)_{\bit}}$};
		\node [style=none] (2) at (1.55, 0.75) {$\interp{L}$};
		\node [style=none] (3) at (1.55, -0.75) {$\interp{L'_s}$};
		\node [style=none] (4) at (-2.175, 0.5) {};
		\node [style=none] (5) at (-2.175, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\varphi_{L_s}$};
		\node [style=none] (13) at (1.95, 0) {$\interp{U^I}$};
		\node [style=none] (14) at (0.25, -1) {$\varphi_{L'_s}$};
		\node [style=none] (15) at (-2.775, 0) {''$U^I Q_s$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (4.center) to (5.center);
		\draw [style={arrows={->[]}}] (8.center) to (9.center);
		\draw [style={arrows={->[]}}] (10.center) to (11.center);
		\draw [style={arrows={->[]}}] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-example-execution-tkm.tex <==
 \begin{figure}
  \fbox{
\begin{minipage}{\textwidth}
  \centering
% \adjustbox{scale=0.9,center}{
\begin{tikzpicture}
\node(a) at (0,0) {\tiny
 \begin{prooftree}

    \hypo{\vdash \opn{CNOT} : (\qbit \otimes {\qbit}) \multimap \qbit \otimes
    {\qbit}}

    \hypo{}\infer1{\vdash\opn H :\qbit\multimap \qbit}
    \hypo{x : \qbit \vdash x : \qbit}
\infer2{x:\qbit\vdash\opn Hx : \qbit}

    \hypo{y : {\qbit} \vdash y : {\qbit}}

    \infer2{x : \qbit, y : {\qbit }\vdash (\opn Hx, y) : \qbit \otimes {\qbit}}

    \infer2{x : \qbit, y : {\qbit}\vdash \opn{CNOT}(\opn H x, y) : \qbit \otimes
    {\qbit}}

  \end{prooftree}
};



\draw[->,red, rounded corners] (-2.2,-0.8) to (-2.2,-0.55) to (1.2,-0.55) to
(1.2, -0.15) to (0.55,-0.1) to (0.55,0.3) to (1.8, 0.3) to (1.8,0.7) to
(2.9,0.7) to (2.9, 0.4) to (-0.3,0.4) to (-0.3,1) to (0,1);

\draw[->,red, rounded corners] (0.4,1) to (0.6,1) to (0.6,0.55) to (1.8,0.3) to
(1.8,0) to (3.7, -0.1) to (3.7,-0.45) to (-4,-0.45) to (-4,0.35) to
(-3.25,0.35);




\draw[->,red, rounded corners] (-2.3,0.35) to (-2.05,0.35) to (-2.4,-0.4) to
(1.1,-0.4) to (1.1,-0.8);

\draw[->,blue, rounded corners]  (-1.3,-0.8) to (-1.3,-0.6) to (2.1,-0.6) to
(2.1,-0.2) to (3.5,-0.1) to (3.5,0.3) to (4.3,0.3) to (4.3, -0.12) to (4.5,
-0.12) to (4.5, -0.35) to (-3.4,-0.35) to (-3.4,0.15) to (-3.23,0.15);

\draw[->,blue, rounded corners]  (-2.3,0.15) to (-1.7,0.15) to (-1.7,-0.25) to
(1.8, -0.25) to (1.8,-0.8);


\node[rectangle, red, rounded corners, draw, thick, minimum height=0.5cm] (cnot)
at (0.2,1) {\tiny $\mathrm{H}$};


\node[rectangle, red, rounded corners, draw, thick, minimum height=0.5cm] (cnot)
at (-2.77,0.2) {\tiny $\mathrm{CNOT}$};


\end{tikzpicture}
% }

  \end{minipage}
  }
  \caption{Example of execution of the token machine.}
  \label{fig:td}
  \end{figure}

==> figs/fig-unitary-informal.tex <==

\begin{figure}
  \fbox{
  \begin{minipage}{.93\textwidth}
  \adjustbox{scale=0.9}{
\begin{tikzpicture}
\node(a) at (-2.7,0) {\footnotesize
		\infer{\vdash U : \baseT_1 \otimes \dots \otimes
          		\baseT_n \multimap \baseT_{n+1} \otimes \dots \otimes
          		\baseT_{2n}}{}
          		};


\node[red](t1) at (-4.5,-0.3) {\footnotesize $\uparrow$};
\node[red](t2) at (-3.72,-0.3) {\footnotesize $\dots$};

\node[red](tn) at (-3,-0.3) {\footnotesize $\uparrow$};


%\node[red](t1) at (-2.72,-0.4) {\footnotesize $C$};

%\node[rectangle, red, draw, minimum width=3.3cm, minimum height=0.28cm](rect) at (-4,-0.4) {};
\node[rectangle, red, draw, thick, rounded corners, minimum width=2.3cm, minimum height=0.28cm](rect) at (-3.72,-0.65) {\footnotesize $E@\GG$};


\node(c) at (0.4,0) {\footnotesize $\leadsto$};

\node(b) at (3.5,0) {\footnotesize
		\infer{\vdash U : \baseT_1 \otimes \dots \otimes
          		\baseT_n \multimap \baseT_{n+1} \otimes \dots \otimes
          		\baseT_{2n}}{}
          		};



\node[red](t1) at (5.95,0.2) {\footnotesize $\downarrow$};
\node[red](t2) at (5.02,0.2) {\footnotesize $\dots$};

\node[red](tn) at (4.12,0.2) {\footnotesize $\downarrow$};


\node[rectangle, red, draw, rounded corners, thick, minimum width=2.3cm, minimum height=0.28cm](rect) at (5.02,0.55) {\footnotesize $U$};
\node[red](t2) at (5,0.9) {\footnotesize $\dots$};


\node[rectangle, red, draw,rounded corners,  thick, minimum width=2.3cm, minimum height=0.28cm](rect) at (2.52,-0.65) {\footnotesize $E@\GG$};

\draw[->, rounded corners,red] (1.7, -0.4) to (1.7,0.8) to [bend left=70] (4.12,0.8);
\node[red](t2) at (2.6,-0.3) {\footnotesize $\dots$};

\draw[->, red, rounded corners] (3.53, -0.4) to (3.53,0.8) to [bend left=70] (5.95,0.8);


\end{tikzpicture}
}
\end{minipage}
}
\caption{Circuit rule.}
\label{fig:unitary-gate-informal}
\end{figure}
